A Classification of Genus 0 Modular Curves with Rational Points

Let $E$ be a non-CM elliptic curve defined over $\mathbb {Q}$. Fix an algebraic closure $\overline{\mathbb {Q}}$ of $\mathbb {Q}$. We get a Galois representation \[\rho_E \colon Gal(\overline{\mathbb {Q}}/\mathbb {Q}) \to GL_2(\hat{\mathbb {Z}})\] associated to $E$ by choosing a compatible bases for the $N$-torsion subgroups of $E(\overline{\mathbb {Q}}).$ Associated to an open subgroup $G$ of $GL_2(\hat{\mathbb {Z}})$ satisfying $-I \in G$ and $det(G)=\hat{\mathbb {Z}}^{\times}$, we have the modular curve $(X_G,\pi_G)$ over $\mathbb {Q}$ which loosely parametrises elliptic curves $E$ such that the image of $\rho_E$ is conjugate to a subgroup of $G^t.$ In this article we give a complete classification of all such genus $0$ modular curves that have a rational point. This classification is given in finitely many families. Moreover, each such modular curve can be explicitly computed.

==> (inline-0) <==
\begin{tabular}{|p{1.5 cm}|p{14 cm}|p{1.5 cm}|}\hline 

{Label} & {$\pi(t)$} & {Sup} \\ \hline 
1A-1A   & {} & {}  \\ \hline
2A-2A & \tiny{$t^2 + 1728$} & {1A-1A}  \\ \hline 
2B-2A & \tiny{$(t^3 + 24t^2 + 192t + 512)/(t + 24)$} & {1A-1A}  \\ \hline 
2C-2A & \tiny{$(t^2 - 8t + 256)/(t - 8)$} & {2B-2A}  \\ \hline 

3A-3A & \tiny{$t^3$} & {1A-1A}  \\ \hline 
3B-3A & \tiny{$(3645t^4/4 + 243t^3/2 + 27t^2/8 - t/8 -
1/192)/(t^4 + t^3/24)$} & {1A-1A}  \\ \hline 
3C-3A & \tiny{$(-729t^6/8 - 243t^5/8 - 27t^4/32 + 7t^3/16 +
t^2/128 - t/384 + 1/13824)/(t^6 - t^5/4 + t^4/48 -
t^3/1728)$} & {1A-1A}  \\ \hline 
3D-3A & \tiny{$(t^4 + 216t)/(t^3 - 27)$} & {3A-3A} \\ \hline

4A-4A & \tiny{$(192t^4 - 128t^3 + 24t^2 - 1/4)/t^4$} & {1A-1A}  \\ \hline 
4B-4A & \tiny{$t^2 + 40$} & {2B-2A}  \\ \hline 
4C-4A & \tiny{$t^2 - 24$} & {2B-2A}  \\ \hline
4D-4A & \tiny{$(t^2 - t/8)/(t^2 + t - 1/8)$} & {4A-4A}  \\ \hline
4E-4A & \tiny{$t^2 + 8$} & {2C-2A} \\ \hline
4F-4A & \tiny{$(t^2 + 4t + 4)/(t + 4)$} & {4C-4A} \\ \hline
4G-4A & \tiny{$(t^2 - 4)/t$} & {4E-4A} \\ \hline
4G-4B & \tiny{$(t^3/8 + t^2/16 + t/64)/(t^3 + 5t^2/8 + t/16
+ 1/64)$} & {4D-4A} \\ \hline
4G-8A & \tiny{$(-t^{24} + 672t^{20} - 151296t^{16} + 11583488t^{12} -
38731776t^8 + 44040192t^4 - 16777216)/(t^{20} + 64t^{16} + 1536t^{12} +
16384t^8 + 65536t^4)$} & {1A-1A} \\ \hline
4G-8B & \tiny{$(-17t^6/312 + t^5/52 + 55t^4/312 + 5t^3/26 +
25t^2/312 + t/52 + 1/312)/(t^6 + 24t^5/13 + 31t^4/13 +
24t^3/13 + 7t^2/13 - 1/39)$} & {4A-4A} \\ \hline
4G-8C & \tiny{$(4t^2 + 8t - 4)/(t^2 - 2t - 1)$} & {4E-4A} \\ \hline
4G-8D & \tiny{$(136t^4 + 224t^3 + 144t^2 + 32t + 8)/(t^4 - 4t^3
+ 2t^2 + 4t + 1)$} & {2C-2A} \\ \hline
4G-8E & \tiny{$(-72t^4/7 + 96t^3/7 - 80t^2/7 + 32t/7 - 8/7)/(t^4 -
20t^3/7 + 6t^2/7 + 4t/7 - 1/7)$} & {4C-4A} \\ \hline
4G-8F & \tiny{$ [
        t/(t^2 - 1),
        t/(t^2 + 1/4),
        (t^2 - 3t)/(t + 1),
        (1728t^3 - 8640t^2 + 14400t - 8000)/(t^3 + 19t^2 + 99t + 81)]$} & {1A-1A} \\ \hline
4G-16A & \tiny{$(8t^4 - 32t^3 - 48t^2 + 32t + 8)/(t^4 + 4t^3 -
6t^2 - 4t + 1)$} & {4B-4A} \\ \hline

5A-5A & \tiny{$-32t^5 - 240t^3 - 400t^2 - 210t - 36$} & {1A-1A}  \\ \hline 
5B-5A & \tiny{$(-32t^6 - 96t^5 + 360t^4 + 880t^3 - 1710t^2 -
2166t + 6859/2)/(t + 3)$} & {1A-1A}  \\ \hline 
5C-5A & \tiny{$(-3375t^{10} - 13500t^9 - 6750t^8 + 13500t^7 -
21375t^6 - 27000t^5 + 30500t^4 - 16000t^3 - 18000t^2 + 16000t
- 8000)/(t^{10} - 5t^9 + 5t^8 + 10t^7 - 15t^6 - 11t^5 + 15t^4
+ 10t^3 - 5t^2 - 5t - 1)$} & {1A-1A} \\ \hline
5D-5A & \tiny{$(2t^2 + 9t/2 - 2)/(t^2 + t - 1)$} & {5B-5A} \\ \hline
5E-5A & \tiny{$(t^3 - 3t^2/2 - 9t/4 + 15/8)/(t^2 - 3t/2 + 1/4)$} &
{5A-5A} \\ \hline
5F-15A & \tiny{$(-2t^2 + 4t - 1/3)/(t^2 + 3t - 2/3)$} & {5C-5A} \\ \hline
5G-5A & \tiny{$ [
        t^5/(t^4 + t^2/4 + 1/80),
        (-122023936t^6/161051 + 420687360t^5/161051 - 488064000t^4/161051 +
            195795000t^3/161051 - 6150000t^2/161051 + 534375t/1288408 -
            15625/10307264)/(t^6 + 25t^5/22 + 125t^4/242 + 625t^3/5324 +
            3125t^2/234256 + 3125t/5153632)
    ]$} & {1A-1A} \\ \hline

5H-5A & \tiny{$(t^{60} + 684t^{55} + 157434t^{50} + 12527460t^{45} +
77460495t^{40} + 130689144t^{35} - 33211924t^{30} - 130689144t^{25} +
77460495t^{20} - 12527460t^{15} + 157434t^{10} - 684t^5 + 1)/(t^{55} -
55t^{50} + 1205t^{45} - 13090t^{40} + 69585t^{35} - 134761t^{30} -
69585t^{25} - 13090t^{20} - 1205t^{15} - 55t^{10} - t^5)$} & {1A-1A} \\ \hline
5H-15A & \tiny{$ [
        (t^2 - t)/(t - 1/6),
        (t^2 + 2t/3)/(t + 3/2),
        (t^3 + 176t^2/57 + 256t/171)/(t^2 + 11t/12 + 19/144),
        (3792752640000t^5/28629151 - 12991841280000t^4/28629151 +
            19126026240000t^3/28629151)/(t^5 - 40960t^4/1767 +
            671088640t^3/3122289 - 5497558138880t^2/5517084663 +
            22517998136852480t/9748688599521 -
            36893488147419103232/17225932755353607)
    ]$} & {1A-1A} \\ \hline
6A-6A & \tiny{$(2t^3 - 1/1728)/t^6$} & {1A-1A}  \\ \hline 

6B-6A & \tiny{$t^2 + 12$} & {3A-3A}  \\ \hline 
6C-6A & \tiny{$-t^2/24/(t^2 + 1/48)$} & {3B-3A}  \\ \hline 

\end{tabular}
\begin{tabular}{|p{1.5 cm}|p{14 cm}|p{1.5 cm}|}\hline 

{Label} & {$\pi(t)$} & {Sup} \\ \hline

6D-6A & \tiny{$t^3 - 24$} & {2B-2A} \\ \hline
6E-6A & \tiny{$t^2/12/(t^2 + 1/72)$} & {3C-3A} \\ \hline
6E-12A & \tiny{$1/(2t^2 + 6)$} & {3C-3A} \\ \hline
6E-24A & \tiny{$t^2/(12t^2 + 1/36)$} & {3C-3A} \\ \hline
6E-24B & \tiny{$t^2/(12t^2 + 1/3)$} & {3C-3A} \\ \hline
6F-6A & \tiny{$(3t^3/88 - t^2/176)/(t^3 - 3t^2/22 - 3t/176 +
1/352)$} & {3B-3A} \\ \hline
6G-6A & \tiny{$(3t^3/44 - t^2/88)/(t^3 - 3t^2/22 - 3t/88 +
1/176)$} & {3C-3A} \\ \hline
6H-6A & \tiny{$(-24t^6 - 72t^5 - 96t^4 - 72t^3 - 32t^2 - 8t -
23/27)/(t^6 + 3t^5 + 4t^4 + 3t^3 + 4t^2/3 + t/3 + 1/27)$} &
{2B-2A} \\ \hline
6I-6A & \tiny{$(t^2/8 + t/16)/(t^2 + t/8 + 1/16)$} & {6F-6A} \\ \hline
6J-6A & \tiny{$(-49t^6/1122 + 7t^5/374 - 41t^4/13464 + t^3/4488 -
t^2/161568)/(t^6 - 75t^5/187 + 7t^4/132 - t^3/1122 -
t^2/2448 + t/26928 - 1/969408)$} & {3B-3A} \\ \hline
6K-6A & \tiny{$(t^3 - 2)/t$} & {3D-3A} \\ \hline
6K-24A & \tiny{$(1892t^{12}/45 + 1648t^{11}/5 + 6392t^{10}/5 +
132496t^9/45 + 23388t^8/5 + 25824t^7/5 + 11120t^6/3 + 6816t^5/5 +
1212t^4/5 + 19504t^3/45 + 2168t^2/5 + 592t/5 + 68/45)/(t^{12} -
4t^{11}/15 - 586t^{10}/45 - 76t^9/3 + 23t^8 + 536t^7/3 + 1652t^6/5
+ 1592t^5/5 + 541t^4/3 + 52t^3 - 14t^2/15 - 52t/9 - 5/3)$} &
{3A-3A} \\ \hline
6L-6A & \tiny{$(t^4 + 4t^3 + 4t^2)/(t^3 + 4t^2 + 6t + 3)$} &
{6D-6A} \\ \hline
6L-12A & \tiny{$(-4t^4 - 16t^3 - 16t^2)/(t^4 - 4t^2 - 8t - 4)$}
& {6D-6A} \\ \hline
6L-24A & \tiny{$-8t^2/3/(t^4 + t^2/3 - 1/12)$} & {6D-6A} \\ \hline
6L-24B & \tiny{$-8t^2/(t^4 + t^2 - 3/4)$} & {6D-6A} \\ \hline
7B-7A & \tiny{$(-t^8 - 4t^7 + 14t^6 - 315t^4 + 1134t^2 - 1188t
+ 351)/(t + 4)$} & {1A-1A}  \\ \hline 
7D-7A & \tiny{$(2t-1)^3(t^2-t+2)^3(2t^2 +5t+4)^3(5t^2 +2t-4)^3/
(t^3 +2t^2 -t-1)^7$} &
{1A-1A} \\ \hline
7E-7A & \tiny{$(t^3 - 5t^2 + 4t + 5)/(t^2 - 5t + 6)$} & {7B-7A} \\ \hline
7F-7A & \tiny{$t(t+1)^3(t^2 -5t+1)^3(t^2-5t+8)^3(t^4-5t^3 +8t^2-7t+7)^3/
(t^3-4t^2+3t+1)^7$} & {1A-1A} \\ \hline
8B-8A & \tiny{$t^2$} & {4C-4A} \\ \hline
8B-8B & \tiny{$(-24t^4 - 1/4)/t^4$} & {2B-2A} \\ \hline
8B-8C & \tiny{$1/(2t^2)$} & {4C-4A} \\ \hline
8B-8D & \tiny{$-t^4 - 24$} & {2B-2A} \\ \hline
8C-8A & \tiny{$-t^4 - 16t^2 - 24$} & {2B-2A} \\ \hline
8D-8A & \tiny{$t^2 - 8$} & {4C-4A} \\ \hline
8E-16A & \tiny{$(-t^4/8 + t^3/2 - t^2/4 - t/2 - 1/8)/(t^4 +
8t^3 - 2t^2 - 3)$} & {4A-4A} \\ \hline
8E-16B & \tiny{$(t^4/8 - t^2/8 + 1/32)/(t^4 + 2t^3 - t^2 + t +
1/4)$} & {4A-4A} \\ \hline
8F-8A & \tiny{$(t^4/20 - t^2/20 + 1/80)/(t^4 - 8t^3/5 + 3t^2/5 -
3/20)$} & {4A-4A} \\ \hline

\end{tabular}
\begin{tabular}{|p{1.5 cm}|p{14 cm}|p{1.5 cm}|}\hline 

{Label} & {$\pi(t)$} & {Sup} \\ \hline

8G-8A & \tiny{$[
        (t^2 + 2t)/(t - 2),
        t/(t^2 + 4),
        t^2/(t - 1/8),
        (54000t^3 + 5400t^2 + 180t + 2)/(t^3 - t^2 + t/4)
    ]$} & {1A-1A} \\ \hline

8H-8A & \tiny{$(t^2 + 2)/t$} & {8D-8A} \\ \hline
8I-8A & \tiny{$(-24t^8 + 832t^6 + 448t^4 - 768t^2 - 384)/(t^8 +
8t^6 + 24t^4 + 32t^2 + 16)$} & {2B-2A} \\ \hline
8J-8A & \tiny{$(t^4 + 8t^2 + 32)/(t^2 + 4)$} & {2C-2A} \\ \hline
8K-16A & \tiny{$8t^4/(t^4 + 4t^2 + 2)$} & {4C-4A} \\ \hline
8L-8A & \tiny{$(-24t^8 - 192t^7 - 480t^6 - 192t^5 - 3472t^4 +
192t^3 - 480t^2 + 192t - 24)/(t^8 + 8t^7 + 20t^6 + 8t^5 -
26t^4 - 8t^3 + 20t^2 - 8t + 1)$} & {2B-2A} \\ \hline
8N-8A & \tiny{$(t^2 - 1)/t$} & {4G-4A} \\ \hline
8N-8B & \tiny{$(-8t^8 - 12t^4 - 1/2)/(t^8 - t^4/2 + 1/16)$} &
{2C-2A} \\ \hline
8N-8C & \tiny{$(-t^8 - 4t^6 - 22t^4 - 4t^2 - 1)/(t^6 + 2t^4 +
t^2)$} & {2C-2A} \\ \hline
8N-8D & \tiny{$(-10t^8 + 16t^7 - 72t^6 + 16t^5 + 4t^4 - 16t^3
- 72t^2 - 16t - 10)/(t^8 - 4t^7 + 4t^6 - 4t^5 + 6t^4 +
4t^3 + 4t^2 + 4t + 1)$} & {2C-2A} \\ \hline
8N-8E & \tiny{$(-2t^8 - 4t^6 - 11t^4 - t^2 - 1/8)/(t^6 + t^4 +
t^2/4)$} & {2C-2A} \\ \hline
8N-8F & \tiny{$(2t^8 - 4t^6 + 11t^4 - t^2 + 1/8)/(t^6 - t^4 +
t^2/4)$} & {2C-2A} \\ \hline
8N-16A & \tiny{$-16t^4/(t^8 + 1)$} & {4C-4A} \\ \hline
8N-16B & \tiny{$-4t^4/(t^8 + 1/16)$} & {4C-4A} \\ \hline
8N-16C & \tiny{$(t^2 - 1/2)/(t^2 - 2t - 1/2)$} & {4G-8E} \\ \hline
8N-16D & \tiny{$(-t^2 + 2t + 1)/(t^2 + 2t - 1)$} & {4G-8C} \\ \hline
8N-16E & \tiny{$(-8t^8 + 16t^6 - 12t^4 + 4t^2 - 1/2)/(t^8 +
14t^6 + 35t^4/2 + 7t^2/2 + 1/16)$} & {4C-4A} \\ \hline
8N-16F & \tiny{$(-8t^8 + 64t^7 - 160t^6 + 64t^5 +
208t^4 - 64t^3 - 160t^2 - 64t - 8)/(17t^8 +
56t^7 + 84t^6 + 56t^5 + 70t^4 - 56t^3 +
84t^2 - 56t + 17)$} & {4C-4A} \\ \hline
8N-24A & \tiny{$(-40t^8/3 - 32t^7/3 - 160t^6/3 - 80t^5/3 -
28t^4/3 + 40t^3/3 - 40t^2/3 + 4t/3 - 5/6)/(t^8 + 4t^7 + 4t^6
+ 2t^5 + 7t^4/2 - t^3 + t^2 - t/2 + 1/16)$} & {2C-2A} \\ \hline
8N-24B & \tiny{$(-26t^8/3 - 32t^7/3 - 68t^6/3 + 16t^5/3 + t^4/3
- 8t^3/3 - 17t^2/3 + 4t/3 - 13/24)/(t^8 + 2t^7 + t^6 + t^5 +
t^4/2 - t^3/2 + t^2/4 - t/4 + 1/16)$} & {2C-2A} \\ \hline
8N-24C & \tiny{$(t^2 + 2t - 1/2)/(t^2 - 4t - 1/2)$} & {4G-8D} \\ \hline
8N-32A & \tiny{$(-8t^8 + 64t^7 + 224t^6 - 448t^5 - 560t^4 +
448t^3 + 224t^2 - 64t - 8)/(t^8 + 8t^7 - 28t^6 - 56t^5 +
70t^4 + 56t^3 - 28t^2 - 8t + 1)$} & {4B-4A} \\ \hline
8N-40A & \tiny{$(-8t^4/11 - 16t^3 + 48t^2/11 + 16t - 8/11)/(t^4 -
8t^3/11 - 6t^2 + 8t/11 + 1)$} & {4E-4A} \\ \hline
8N-80A & \tiny{$(36t^4/13 - 16t^3 - 216t^2/13 + 16t + 36/13)/(t^4
+ 36t^3/13 - 6t^2 - 36t/13 + 1)$} & {4E-4A} \\ \hline
8N-120A & \tiny{$(-5882t^8/135 - 14752t^7/135 - 35504t^6/135 -
30016t^5/135 - 6448t^4/27 - 41344t^3/135 - 31424t^2/135 -
11008t/135 - 1952/135)/(t^8 - 20t^7/3 + 28t^6/9 + 56t^5/3 +
40t^4 + 368t^3/9 + 80t^2/3 + 32t/3 + 16/9)$} & {2C-2A} \\ \hline
8N-120B & \tiny{$(-74t^8/3 + 16t^7/3 - 104t^6/3 + 272t^5/15 -
764t^4/75 - 272t^3/75 - 104t^2/75 - 16t/375 - 74/1875)/(t^8 -
4t^7 + 4t^6 - 4t^5/5 + 38t^4/25 + 4t^3/25 + 4t^2/25 +
4t/125 + 1/625)$} & {2C-2A} \\ \hline
8N-120C & \tiny{$(104t^8/5 - 128t^7/5 + 544t^6/25 + 896t^5/25 +
368t^4/125 - 896t^3/125 + 544t^2/625 + 128t/625 + 104/3125)/(t^8 +
16t^7/5 + 4t^6/25 - 112t^5/25 + 62t^4/125 + 112t^3/125 +
4t^2/625 - 16t/625 + 1/625)$} & {2C-2A} \\ \hline

\end{tabular}
\begin{tabular}{|p{1.5 cm}|p{14 cm}|p{1.5 cm}|}\hline 

{Label} & {$\pi(t)$} & {Sup} \\ \hline
8N-160A & \tiny{$(584t^8/161 - 64t^7 - 2336t^6/23 + 448t^5 +
5840t^4/23 - 448t^3 - 2336t^2/23 + 64t + 584/161)/(t^8 +
584t^7/161 - 28t^6 - 584t^5/23 + 70t^4 + 584t^3/23 - 28t^2 -
584t/161 + 1)$} & {4B-4A} \\ \hline

8N-160B & \tiny{$(-1288t^8/73 - 64t^7 + 36064t^6/73 + 448t^5 -
90160t^4/73 - 448t^3 + 36064t^2/73 + 64t - 1288/73)/(t^8 -
1288t^7/73 - 28t^6 + 9016t^5/73 + 70t^4 - 9016t^3/73 - 28t^2 +
1288t/73 + 1)$} & {4B-4A} \\ \hline

8O-8A & \tiny{$(-t^8 - 20t^6 + 26t^4 - 20t^2 - 1)/(t^7 + t^5 -
t^3 - t)$} & {2C-2A} \\ \hline
8P-8A & \tiny{$(-3t^4/16 - t^3/2 - t^2/8 + 1/16)/(t^4 + t^3 +
t^2 + t)$} & {8B-8C} \\ \hline
8P-8B & \tiny{$(t^3/2 - t^2/2 + t/4)/(t^4 - 2t^3 + t^2 - t
+ 1/4)$} & {8B-8C} \\ \hline

9A-9A & \tiny{$(-6t^3 - 9t^2/2 - 1/8)/t^3$} & {3A-3A}  \\ \hline 
9B-9A & \tiny{$(t^{12} - 72t^9 + 1728t^6 - 13824t^3)/(t^3 - 27)$} &
{1A-1A} \\ \hline
9C-9A & \tiny{$(t^{12} + 36t^9 + 270t^6 + 756t^3 + 729)/t^3$} &
{1A-1A} \\ \hline
9D-9A & \tiny{$(t^6 - 6t^3 - 27)/t^3$} & {3A-3A} \\ \hline
9E-9A & \tiny{$(t^6 - 18t^4 + 12t^3 + 81t^2 - 108t)/(t^3 - 9t
+ 9)$} & {3A-3A} \\ \hline
9F-9A & \tiny{$3^7(t^2-1)^3(t^6+3t^5 +6t^4 +t^3-3t^2 +12t+16)^3(2t^3 +3t^2 -3t-5)/
(t^3 -3t-1)^9$} & {1A-1A} \\ \hline
9G-9A & \tiny{$ [
        (t^9 + 4t^8 + 7t^7 + 7t^6 + 13t^5/4 - t^4/2 - 5t^3/4 - t^2/2 +
            t/4)/(t^8 + 55t^7/7 + 157t^6/7 + 1247t^5/56 + 73t^4/28 -
            307t^3/56 - 17t^2/28 + 5t/8 - 1/14),
        (-884736000t^3 + 464486400t^2 - 81285120t + 4741632)/(t^3 + 42t^2 +
            588t + 2744)
    ]$} & {1A-1A} \\ \hline
9H-9A & \tiny{$(-3t^2 - 6t)/(t^2 + t + 1)$} & {9E-9A} \\ \hline

9I-9A & \tiny{$ [
        (t^3 - 3t^2/4 + t/8)/(t^2 - t/2 + 1/18),
        t^3/(t^2 + 3t/4 + 3/16),
        (-1167051t^4/512 - 3597075t^3/512 - 19637073t^2/4096 -
            10097379t/8192 - 14348907/131072)/(t^4 + t^3/4)
    ]$} & {1A-1A} \\ \hline
9J-9A & \tiny{$[
        (t^2 + t)/(t^3 - 3t - 1),
        (t^3 + 10t^2/21 + 4t/63)/(t^2 + 5t/6 + 7/36),
        (1193859t^4/512 + 1381131t^3/224 + 4523445t^2/784 + 1486791t/686 +
            1167051/4802)/(t^4 + 67t^3/42 + 65t^2/588 + 193t/74088 +
            4/194481)
    ]$} & {1A-1A} \\ \hline
10A-10A & \tiny{$-2t^2 - 2$} & {5A-5A} \\ \hline
10B-10A & \tiny{$-2t^2 - 3$} & {5B-5A} \\ \hline
10C-10A & \tiny{$(-2t^3 + t^2 + t - 3/2)/(t - 1/2)$} & {5B-5A} \\ \hline
10D-10A & \tiny{$(-t^2/2 - 1/2)/(t + 1/2)$} & {5C-5A} \\ \hline
10E-10A & \tiny{$(-10t^6 + 10t^5 - 7t^4/2 + t^3 - 19t^2/40 +
t/8 - 9/800)/(t^4 - t^3 + 7t^2/20 - t/20 + 1/400)$} & {5A-5A} \\ \hline
10F-10A & \tiny{$(5t^2/2 + 5t/2)/(t^2 + 3t + 1)$} & {10C-10A} \\ \hline
10G-10A & \tiny{$(t^2 + t/2 + 1)/(t^2 + 3t + 1)$} & {10C-10A} \\ \hline

12A-12A & \tiny{$-t^3/(12t^3 + 1/2)$} & {4A-4A} \\ \hline
12B-12A & \tiny{$-1/(8t^2)$} & {6C-6A} \\ \hline
12B-12B & \tiny{$1/(8t^4 - 24)$} & {3B-3A} \\ \hline
12B-12C & \tiny{$-3t^2/2$} & {6C-6A} \\ \hline
12B-12D & \tiny{$1/(1152t^4 - 24)$} & {3B-3A} \\ \hline
12B-24A & \tiny{$1/(512t^4 - 24)$} & {3B-3A} \\ \hline

12B-24B & \tiny{$-1/(4t^2)$} & {6C-6A} \\ \hline

12B-24C & \tiny{$-3/(4t^2)$} & {6C-6A} \\ \hline
12B-24D & \tiny{$-t^4/(24t^4 - 24/108)$} & {3B-3A} \\ \hline
12C-12A & \tiny{$t^2$} & {6D-6A} \\ \hline
12C-12B & \tiny{$(-24t^6 - 1/1728)/t^6$} & {2B-2A} \\ \hline
12C-12C & \tiny{$12t^2$} & {6D-6A} \\ \hline

\end{tabular}
\begin{tabular}{|p{1.5 cm}|p{14 cm}|p{1.5 cm}|}\hline 
{Label} & {$\pi(t)$} & {Sup} \\ \hline 
12C-12D & \tiny{$(-24t^6 - 1/64)/t^6$} & {2B-2A} \\ \hline
12C-24A & \tiny{$(-24t^6 - 1/216)/t^6$} & {2B-2A} \\ \hline
12C-24B & \tiny{$6t^2$} & {6D-6A} \\ \hline
12C-24C & \tiny{$2t^2$} & {6D-6A} \\ \hline
12C-24D & \tiny{$-512t^6 - 24$} & {2B-2A} \\ \hline
12D-12A & \tiny{$-1728t^6 + 1728t^4 - 576t^2 + 40$} & {2B-2A} \\ \hline
12E-12A & \tiny{$1/(24t^2 + 8)$} & {6F-6A} \\ \hline
12F-12A & \tiny{$(-t^6/12 - t^5/2 - t^4/2 + 4t^3/3 + t^2 -
2t + 2/3)/(t^6 + 6t^5 + 6t^4 + 56t^3 - 12t^2 + 24t - 8)$} &
{4A-4A} \\ \hline
12G-12A & \tiny{$(46656t^{12} - 7776t^{10} + 108t^8 + 4t^6 - t^4/4 -
t^2/24 - 1/1728)/t^6$} & {2B-2A} \\ \hline
12G-12B & \tiny{$(-t^{12} - 6t^{10} - 3t^8 + 4t^6 + 9t^4 - 54t^2 +
27)/t^6$} & {2B-2A} \\ \hline
12G-24A & \tiny{$(10077696t^{12} - 279936t^{10} + 648t^8 + 4t^6 -
t^4/24 - t^2/864 - 1/373248)/t^6$} & {2B-2A} \\ \hline
12G-24B & \tiny{$(5832t^{12} - 1944t^{10} + 54t^8 + 4t^6 - t^4/2 -
t^2/6 - 1/216)/t^6$} & {2B-2A} \\ \hline
12H-12A & \tiny{$(t^2 + 1)/t$} & {12C-12A} \\ \hline
12I-12A & \tiny{$(-t^4/10 - 1/360)/(t^4 - 1/60)$} & {6F-6A} \\ \hline
12I-12B & \tiny{$(-t^2/6 - 1/18)/(t^2 - 1/9)$} & {6I-6A} \\ \hline
12I-12C & \tiny{$(-5t^4/34 - 2t^3/17 - 3t^2/17 - 2t/17 -
1/34)/(t^4 - 12t^3/17 - 18t^2/17 - 12t/17 - 3/17)$} & {6F-6A} \\ \hline
12I-12D & \tiny{$(-t^2 - 1)/(6t^2 - 2)$} & {6I-6A} \\ \hline
12I-24A & \tiny{$(-t^2/6 - 1/4)/(t^2 - 1/2)$} & {6I-6A} \\ \hline
12I-24B & \tiny{$(-t^4/10 - 1/90)/(t^4 - 1/15)$} & {6F-6A} \\ \hline
12I-24C & \tiny{$(-t^4 - 1)/(10t^4 - 6)$} & {6F-6A} \\ \hline
12I-24D & \tiny{$(-t^2/6 - 1/48)/(t^2 - 1/24)$} & {6I-6A} \\ \hline
12J-12A & \tiny{$(t^4/6 + 2t^3/3 + 4t^2/3 + 4t/3 + 2/3)/(t^4 +
20t^3/3 + 32t^2/3 + 8t + 4)$} & {6F-6A} \\ \hline

13A-13A & \tiny{$(-189t^{14}/2 - 837t^{13} - 5265t^{12}/2 - 3510t^{11} -
2340t^{10} - 2106t^9 - 1495t^8 - 650t^7 - 403t^6 - 182t^5 -
52t^4 - 26t^3 - 13t^2/2 - t - 1/2)/(t^{14} + t^13/2)$} & {1A-1A} \\ \hline
13B-13A & \tiny{$(-3t^2 - 5t - 1)/(t^2 - 7t - 4)$} & {13A-13A} \\ \hline
13C-13A & \tiny{$(5t^3/2 - 7t^2/2 - 4t + 5/2)/(t^3 + 31t^2/2 -
37t/2 + 1)$} & {13A-13A} \\ \hline

14B-14A & \tiny{$(7t^8 - 70t^6 - 63t^4 - 14t^2 - 1)/t^7$} &
{2A-2A} \\ \hline

14C-14A & \tiny{$(t^3 + 2t^2 - t - 1)/(7t^2 + 7t)$} &
{14B-14A} \\ \hline

15B-15A & \tiny{$(-3t^3 - 1/16)/t^3$} & {5B-5A} \\ \hline
15C-15A & \tiny{$(-131t^6/2 + 429t^5/2 - 555t^4/2 + 395t^3/2 -
90t^2 + 27t - 3)/(t^6 - 9t^5 + 30t^4 - 45t^3 + 30t^2 - 9t
+ 1)$} & {5B-5A} \\ \hline
16B-16A & \tiny{$t^2$} & {8B-8A} \\ \hline
16B-16B & \tiny{$-2t^2$} & {8B-8D} \\ \hline
16B-16C & \tiny{$2t^2$} & {8B-8A} \\ \hline
16B-16D & \tiny{$-1/t^2$} & {8B-8D} \\ \hline
16C-16A & \tiny{$-16t^8 + 64t^4 - 24$} & {2B-2A} \\ \hline
16C-16B & \tiny{$-t^2$} & {8C-8A} \\ \hline
16C-16C & \tiny{$-256t^8 + 256t^4 - 24$} & {2B-2A} \\ \hline
16C-16D & \tiny{$-2t^2$} & {8C-8A} \\ \hline
16D-16A & \tiny{$(-24t^8 - 128t^6 - 80t^4 - 16t^2 - 1)/t^8$} &
{2B-2A} \\ \hline

\end{tabular}
\begin{tabular}{|p{1.5 cm}|p{14 cm}|p{1.5 cm}|}\hline 

{Label} & {$\pi(t)$} & {Sup} \\ \hline

16E-16A & \tiny{$t^2 - 4$} & {8D-8A} \\ \hline
16F-32A & \tiny{$(-t^8/8 + t^6/4 - 3t^4/16 + t^2/16 -
1/128)/(t^8 + 12t^7 + 30t^6 + 42t^5 + 67t^4/2 + 21t^3 +
15t^2/2 + 3t/2 + 1/16)$} & {4A-4A} \\ \hline
16F-32B & \tiny{$(-t^8/552 - t^7/69 - 5t^6/138 - t^5/69 +
13t^4/276 + t^3/69 - 5t^2/138 + t/69 - 1/552)/(t^8 - 80t^7/23
+ 316t^6/69 - 96t^5/23 + 166t^4/69 - 16t^3/23 - 20t^2/69 -
1/23)$} & {4A-4A} \\ \hline
16G-16A & \tiny{$  [(-t^2 + 1/2)/(t^2 - 2t - 1/2),
        (t^2 + t)/(t - 1),
        t^2/(t - 1/6),
        (t^2 - 6t)/(t + 2/21),
        (97336000t^3/321489 + 1692800t^2/189 + 88320t + 290304)/(t^3 +
            358t^2/21 + 844t/9 + 168)
    ]$} & {1A-1A} \\ \hline
16G-16B & \tiny{$[(t^2 + 1)/t,(t^4 + 24t^2 + 16)/(t^3 + 4t)]$} & {2C-2A} \\ \hline
16G-16C & \tiny{$[(-t^2 + 1)/(2t),
        t/(t^2 + 1),
        t^2,
        t^2 - t/4,
        (16777216t^3 + 589824t^2 + 6912t + 27)/(t + 1/64)
    ]$} & {1A-1A} \\ \hline
16G-16D & \tiny{$[(t^2 - 1/2)/t,
        t/(t^2 + 2),
        t^2,
        t^2 - t/8,
        (268435456t^3 + 786432t^2 + 768t + 1/4)/t
    ]$} & {1A-1A} \\ \hline
16G-16E & \tiny{$[(t^2/2 + t - 1/2)/(t^2 + 1),
        t/(t^2 + 1/2),
        t/(t^2 + 1/2),
        (t^3 - 9/2*t)/(t^2 - 1/2),
        128*t^2 + 1728
    ]$} & {1A-1A} \\ \hline
16G-16F & \tiny{$[-t^2,(8t^4 - 8)/(t^4 + 1)]$} & {2C-2A} \\ \hline
16G-16G & \tiny{$[t/(t^2 + 1/2),t/(t^2 + 1/2),
        t/(t^2 + 1/2),
        (t^3 - 9/2*t)/(t^2 - 1/2),
        128*t^2 + 1728]$} & {1A-1A} \\ \hline
16G-16H & \tiny{$[-2t^2,(8t^4 - 8)/(t^4 + 1)]$} & {2C-2A} \\ \hline
16G-16I & \tiny{$[t/(2t^2 + 1),
        t/(t^2 + 1/8),
        t/(t^2 + 2),
        (t^3 - t/8)/(t^2 - 1/72),
        (1728t^2 + 648)/t^2
    ]$} & {1A-1A} \\ \hline
16G-16J & \tiny{$[(-t^2/4 + t/2 + 1/4)/(t^2 + 1),
        t/(t^2 + 1/8),
        t/(t^2 + 2),
        (t^3 - t/8)/(t^2 - 1/72),
        (1728t^2 + 648)/t^2
    ]$} & {1A-1A} \\ \hline
16G-16K & \tiny{$[(-2t^2 - 1)/(t^2 - 1/2),(t^4 + 24t^2 + 16)/(t^3 + 4t)]$} & {2C-2A} \\ \hline
16G-16L & \tiny{$[(-2t^2 + 4t + 2)/(t^2 + 2t - 1),
        (t^2 + 2t)/(t - 2),
        t/(t^2 + 4),
        t^2/(t - 1/8),
        (54000t^3 + 5400t^2 + 180t + 2)/(t^3 - t^2 + t/4)
    ]$} & {1A-1A} \\ \hline
16G-32A & \tiny{$[(-t^2 + 2t + 1)/(t^2 + 2t - 1),
        t/(t^2 - 1),
        (t^2 + t/2)/(t - 1/2),
        t/(t^2 + 1/4),
        (3456t^3 + 3456t^2 + 1152t + 128)/(t^3 - t^2 - t + 1)
    ]$} & {1A-1A} \\ \hline
16G-48A & \tiny{$[
        t/(t^2 - 1/2),
        (t^2 + 2t)/(t - 1/4),
        (t^2 - 16t/7)/(t - 14/5),
        (t^2 - 10t/7)/(t - 160/49),
        (1770025017602t^3/75 - 71162343172t^2/5 + 2861021192t -
            575124560/3)/(t^3 - 101t^2/5 + 104t - 20)
    ]$} & {1A-1A}\\ \hline

16G-48B & \tiny{$[
        t/(t^2 - 1/2),
        (t^2 - 2t)/(t + 1/4),
        (t^2 + 10t/7)/(t + 7/4),
        (t^2 + t)/(t + 16/7),
        (28756228t^3/3 + 1430510596t^2/7 + 71162343172t/49 +
            3540050035204/1029)/(t^3 + 52t^2/7 + 101t/49 + 50/343)
    ]$} & {1A-1A} \\ \hline

16G-48C & \tiny{$  [
        (t^2 - t/2)/(t + 1),
        t/(t^2 + 1/4),
        (t^2 - t/3)/(t + 3/7),
        (t^2 - 49t/123)/(t + 287/267),
        (62161150998242t^3/1607445 - 8270096200046t^2/9415035 +
            1100277103298t/165435615 - 1024687950818/61045741935)/(t^3 +
            14507t^2/1435 + 213867t/8405 - 4934783/9304335)
    ]$} & {1A-1A} \\ \hline
 
16G-80A & \tiny{$[
        t/(t^2 - 1),
        (t^2 + t)/(t - 1/4),
        t/(t^2 + 1),
        (t^2 - 3t/10)/(t - 5/14),
        (320013504t^3/30625 - 30878496t^2/21875 + 993168t/15625 -
            74536/78125)/(t^3 - 107t^2/70 + 67t/100 - 63/1000)
    ]$} & {1A-1A} \\ \hline

16G-80B & \tiny{$ [
        t/(t^2 - 1),
        (t^2 + t/4)/(t - 1),
        t/(t^2 + 1/16),
        (t^2 + 6t/5)/(t - 10/13),
        (868327204t^3/5625 + 488343752t^2/3125 + 823927728t/15625 +
            463373664/78125)/(t^3 - 442t^2/45 + 4732t/225 + 17576/1125)
    ]$} & {1A-1A} \\ \hline

16G-160A & \tiny{$[
        t/(t^2 - 1),
        t/(t^2 - 1/4),
        (t^2 - 7t)/(t + 1/7),
        t/(t^2 + 49),
        (58436224t^3/31875 + 3957184t^2/10625 + 1875808t/74375 +
            6224272/10933125)/(t^3 + 151t^2/714 + 149t/9996 + 1/2856)
    ]$} & {1A-1A} \\ \hline

16G-160B & \tiny{$[
        t/(t^2 - 1),
        t/(t^2 - 1/4),
        (t^2 + 73t/161)/(t - 161/73),
        t/(t^2 + 5329/25921),
        (123136219490280064t^3/13957763671875 +
            498751146993545152t^2/339638916015625 +
            2020142470323384736t/24793640869140625 +
            8182388401518971248/5429807350341796875)/(t^3 - 19267031t^2/8346966
            + 1758195509t/1218657036 - 4173281/33387864)
    ]$} & {1A-1A} \\ \hline

16G-240A & \tiny{$[
        (t^2 - t/5)/(t + 1),
        (t^2 + 11t/5)/(t + 1/55),
        t/(t^2 + 121/25),
        (t^2 + 1205t/22)/(t - 5/5258),
        (23855046548417282t^3/1785 - 263508037137917869t^2/119 +
            320184385492107744655t/2618 - 4279559971266900784673975/1900668)/(t^3 - 429005t^2/2618 + 515517025t/57596 - 1706489875/10472)
    ]$} & {1A-1A} \\ \hline
16G-240B & \tiny{$[
        (t^2 + t)/(t - 1/5),
        (t^2 - 7t/5)/(t - 5/7),
        t/(t^2 + 49/25),
        (t^2 - 73t/70)/(t + 125/322),
        (-27995042t^3/1171875 - 25970512583t^2/13671875 -
            48184783850209/957031250t - 89400368486033207/200976562500)/(t^3 -
            1081t^2/70 - 51313t/4900 - 12167/7000)
    ]$} & {1A-1A} \\ \hline

\end{tabular}
\begin{tabular}{|p{1.5 cm}|p{14 cm}|p{1.5 cm}|}\hline 
{Label} & {$\pi(t)$} & {Sup} \\ \hline

16G-240C & \tiny{$[
        (t^2 + 2t)/(t + 1/3),
        (t^2 - 3t)/(t - 4/3),
        (t^2 + t/3)/(t + 27),
        t/(t^2 + 1/9),
        (257924804t^3/32805 - 76862878t^2/3645 + 22905521t/1215 -
            13651919/2430)/(t^3 + 3t^2/2 - 9t/4 - 27/8)
    ]$} & {1A-1A} \\ \hline
16H-16A & \tiny{$(t^2 - 1/2)/t$} & {16C-16A} \\ \hline

18B-18A & \tiny{$t^2$} & {9C-9A} \\ \hline
18B-18B & \tiny{$(-5159780352t^{24} + 107495424t^{18} - 466560t^{12} +
756t^6 - 27/64)/t^6$} & {1A-1A} \\ \hline
18B-36A & \tiny{$1/(12t^2)$} & {9C-9A} \\ \hline
18B-36B & \tiny{$(-262144t^{24} + 147456t^{18} - 17280t^{12} + 756t^6 -
729/64)/t^6$} & {1A-1A} \\ \hline

18B-72A & \tiny{$(-157464t^{24} + 756t^{18} - 5t^{12}/4 + t^6/1296 -
1/10077696)/t^{18}$} & {1A-1A} \\ \hline
18B-72B & \tiny{$1/(2t^2)$} & {9C-9A} \\ \hline

18B-72C & \tiny{$6t^2$} & {9C-9A} \\ \hline
18B-72D & \tiny{$(-373248t^{24} + 756t^{18} - 135t^{12}/256 + 9t^6/65536 -
1/134217728)/t^{18}$} & {1A-1A} \\ \hline

18C-18A & \tiny{$(-128t^{21} - 116t^{18}/27 - 13t^{15}/216 - 85t^{12}/186624
- t^9/497664 - 5t^6/967458816 - t^3/139314069504 -
1/240734712102912)/(t^{24} + t^{21}/108 + t^{18}/46656)$} & {1A-1A} \\ \hline
18D-18A & \tiny{$t^2$} & {9D-9A} \\ \hline
18D-36A & \tiny{$1/(12t^2)$} & {9D-9A} \\ \hline
18D-72A & \tiny{$1/(2t^2)$} & {9D-9A} \\ \hline
18D-72B & \tiny{$6t^2$} & {9D-9A} \\ \hline
18E-18A & \tiny{$(t^3 - 2)/t$} & {9B-9A} \\ \hline
20A-20A & \tiny{$2t^2 + 1$} & {10C-10A} \\ \hline
24A-24A & \tiny{$(t^{12} + 16)/t^4$} & {3A-3A} \\ \hline
24A-24B & \tiny{$(-12230590464t^{36} + 768t^{24} - 1/62208t^{12} +
1/8916100448256)/t^{24}$} & {1A-1A} \\ \hline
24A-24C & \tiny{$(-191102976t^{36} + 768t^{24} - t^{12}/972 +
1/2176782336)/t^{24}$} & {1A-1A} \\ \hline
24A-24D & \tiny{$(1296t^{12} + 4/9)/t^4$} & {3A-3A} \\ \hline
24A-24E & \tiny{$(64t^{12} + 1/16)/t^8$} & {3A-3A} \\ \hline
24A-24F & \tiny{$(2304t^{12} + 1/20736)/t^8$} & {3A-3A} \\ \hline
24A-24G & \tiny{$(-16777216t^{36} + 768t^{24} - 3t^{12}/256 +
1/16777216)/t^{24}$} & {1A-1A} \\ \hline
24A-24H & \tiny{$(4096t^{36} - 3072t^{24} + 768t^{12} - 64)/t^{12}$} &
{1A-1A} \\ \hline
24B-24A & \tiny{$(t^{48} - 36t^{44} + 1242t^{40} - 24084t^{36} +
407511t^{32} - 4671432t^{28} + 42908940t^{24} - 265011912t^{20} +
977319999t^{16} - 2085374484t^{12} + 2496709818t^8 - 1549681956t^4 +
387420489)/(t^{40} - 28t^{36} + 270t^{32} - 972t^{28} + 729t^{24})$} &
{1A-1A} \\ \hline
24B-24B & \tiny{$(8916100448256t^{48} + 2229025112064t^{44} +
224450445312t^{40} + 11717001216t^{36} + 343201536t^{32} + 5816448t^{28} +
58860t^{24} + 801t^{20}/2 + 559t^{16}/256 + 223t^{12}/27648 +
23t^8/884736 + t^4/21233664 + 1/12230590464)/(t^{24} + t^{20}/12 +
5t^{16}/3456 + 7t^{12}/746496 + t^8/47775744)$} & {1A-1A} \\ \hline
24B-24C & \tiny{$(16t^{48} + 144t^{44} + 1242t^{40} + 6021t^{36} +
407511t^{32}/16 + 583929t^{28}/8 + 10727235t^{24}/64 + 33126489t^{20}/128 +
977319999t^{16}/4096 + 521343621t^{12}/4096 + 1248354909t^8/32768 +
387420489t^4/65536 + 387420489/1048576)/(t^{40} + 7t^{36} + 135t^{32}/8 +
243t^{28}/16 + 729t^{24}/256)$} & {1A-1A} \\ \hline
24B-24D & \tiny{$(1296t^{48} - 1296t^{44} + 1242t^{40} - 669t^{36} +
5031t^{32}/16 - 801t^{28}/8 + 1635t^{24}/64 - 561t^{20}/128 +
1839t^{16}/4096 - 109t^{12}/4096 + 29t^8/32768 - t^4/65536 +
1/9437184)/(t^{40} - 7t^{36}/9 + 5t^{32}/24 - t^{28}/48 + t^{24}/2304)$} &
{1A-1A} \\ \hline
\end{tabular}
\begin{tabular}{|p{1.5 cm}|p{14 cm}|p{1.5 cm}|}\hline 
{Label} & {$\pi(t)$} & {Sup} \\ \hline 
24B-24E & \tiny{$(16t^{48} - 144t^{44} + 1242t^{40} - 6021t^{36} +
407511t^{32}/16 - 583929t^{28}/8 + 10727235t^{24}/64 - 33126489t^{20}/128 +
977319999t^{16}/4096 - 521343621t^{12}/4096 + 1248354909t^8/32768 -
387420489t^4/65536 + 387420489/1048576)/(t^{40} - 7t^{36} + 135t^{32}/8 -
243t^{28}/16 + 729t^{24}/256)$} & {1A-1A} \\ \hline
24B-24F & \tiny{$(4738381338321616896t^{48} - 131621703842267136t^{44} +
1472619371692032t^{40} - 8541693886464t^{36} + 27799324416t^{32} -
52348032t^{28} + 58860t^{24} - 89t^{20}/2 + 559t^{16}/20736 -
223t^{12}/20155392 + 23t^8/5804752896 - t^4/1253826625536 +
1/6499837226778624)/(t^{24} - t^{20}/108 + 5t^{16}/279936 -
7t^{12}/544195584 + t^8/313456656384)$} & {1A-1A} \\ \hline
24B-24G & \tiny{$(4738381338321616896t^{48} + 131621703842267136t^{44} +
1472619371692032t^{40} + 8541693886464t^{36} + 27799324416t^{32} +
52348032t^{28} + 58860t^{24} + 89t^{20}/2 + 559t^{16}/20736 +
223t^{12}/20155392 + 23t^8/5804752896 + t^4/1253826625536 +
1/6499837226778624)/(t^{24} + t^{20}/108 + 5t^{16}/279936 +
7t^{12}/544195584 + t^8/313456656384)$} & {1A-1A} \\ \hline

24B-24H & \tiny{$(1156831381426176t^{48} + 128536820158464t^{44} +
5752419420672t^{40} + 133463966976t^{36} + 1737457776t^{32} + 13087008t^{28}
+ 58860t^{24} + 178t^{20} + 559t^{16}/1296 + 223t^{12}/314928 +
23t^8/22674816 + t^4/1224440064 + 1/1586874322944)/(t^{24} + t^{20}/27
+ 5t^{16}/17496 + 7t^{12}/8503056 + t^8/1224440064)$} & {1A-1A} \\ \hline
25A-25A & \tiny{$16t^5 + 20t^3 + 5t + 5/2$} & {5B-5A} \\ \hline
25B-25A & \tiny{$(-t^2/2 - t + 1/8)/(t^2 - t/2 - 1/4)$} & {25A-25A} \\ \hline
25B-25B & \tiny{$(5t^{10}/2 + 10t^9 - 25t^8/2 + 120t^7 + 25t^6 +
252t^5 - 25t^4 + 120t^3 + 25t^2/2 + 10t - 5/2)/(t^{10} - 5t^8
+ 10t^6 - 10t^4 + 5t^2 - 1)$} & {5B-5A} \\ \hline

26A-26A & \tiny{$-t^2/(2t^2 + 1)$} & {13A-13A} \\ \hline
27A-27A & \tiny{$(-216t^{36} + 756t^{33} - 3771t^{30}/4 + 7783t^{27}/16 -
47277t^{24}/512 + 4761t^{21}/512 - 4741t^{18}/8192 + 783t^{15}/32768 -
1413t^{12}/2097152 + 163t^9/12582912 - 11t^6/67108864 + t^3/805306368
- 1/231928233984)/(t^{33} - t^{30}/24 + t^{27}/1728)$} & {1A-1A} \\ \hline
28A-28A & \tiny{$1/t^2$} & {14B-14A} \\ \hline
28A-28B & \tiny{$(-16384t^{32} + 114688t^{28} - 329728t^{24} + 487424t^{20}
- 378560t^{16} + 137984t^{12} - 16072t^8 + 748t^4 - 49/4)/t^4$} &
{1A-1A} \\ \hline
28A-28C & \tiny{$7t^2$} & {14B-14A} \\ \hline
28A-28D & \tiny{$(-11112006825558016t^{32} + 1587429546508288t^{28} -
93139998902272t^{24} + 2809902362624t^{20} - 44537205440t^{16} +
331299584t^{12} - 787528t^8 + 748t^4 - 1/4)/t^4$} & {1A-1A} \\ \hline
28A-56A & \tiny{$(-49t^{32} + 748t^{28} - 4018t^{24} + 8624t^{20} -
5915t^{16} + 1904t^{12} - 322t^8 + 28t^4 - 1)/t^{28}$} & {1A-1A} \\ \hline
28A-56B & \tiny{$14t^2$} & {14B-14A} \\ \hline
28A-56C & \tiny{$1/(2t^2)$} & {14B-14A} \\ \hline

28A-56D & \tiny{$(-2401t^{32} + 748t^{28} - 82t^{24} + 176t^{20}/49 -
845t^{16}/16807 + 272t^{12}/823543 - 46t^8/40353607 + 4t^4/1977326743 -
1/678223072849)/t^{28}$} & {1A-1A} \\ \hline
30A-30A & \tiny{$(-3t^6 + 1/3456)/t^6$} & {5B-5A} \\ \hline
30A-30B & \tiny{$(-3t^6 - 1/746496000)/t^6$} & {5B-5A} \\ \hline
30A-30C & \tiny{$125t^6/54 - 3$} & {5B-5A} \\ \hline
30A-30D & \tiny{$1/(2t^3)$} & {10B-10A} \\ \hline
30A-60A & \tiny{$(-3t^6 - 1/27648000)/t^6$} & {5B-5A} \\ \hline
30A-60B & \tiny{$(-3t^6 - 1/221184)/t^6$} & {5B-5A} \\ \hline
30A-60C & \tiny{$(-3t^6 + 1/2)/t^6$} & {5B-5A} \\ \hline
30A-60D & \tiny{$125t^6/2 - 3$} & {5B-5A} \\ \hline
30A-120A & \tiny{$(-3t^6 - 1/3456000)/t^6$} & {5B-5A} \\ \hline
30A-120B & \tiny{$(-3t^6 - 1/27648)/t^6$} & {5B-5A} \\ \hline
30A-120C & \tiny{$125t^6/16 - 3$} & {5B-5A} \\ \hline

\end{tabular}
\begin{tabular}{|p{1.5 cm}|p{14 cm}|p{1.5 cm}|}\hline 
{Label} & {$\pi(t)$} & {Sup} \\ \hline

30A-120D & \tiny{$(-3t^6 + 1/16)/t^6$} & {5B-5A} \\ \hline

30A-120E & \tiny{$(-3t^6 + 1/27648)/t^6$} & {5B-5A} \\ \hline
30A-120F & \tiny{$(-3t^6 + 1/3456000)/t^6$} & {5B-5A} \\ \hline
30A-120G & \tiny{$(-3t^6 - 1/746496)/t^6$} & {5B-5A} \\ \hline

30A-120H & \tiny{$(-3t^6 - 1/93312000)/t^6$} & {5B-5A} \\ \hline
32A-32A & \tiny{$-1/t^2$} & {16C-16B} \\ \hline
32A-32B & \tiny{$-t^{16} + 16t^8 - 24$} & {2B-2A} \\ \hline
32A-32C & \tiny{$-1/(2t^2)$} & {16C-16B} \\ \hline
32A-32D & \tiny{$-256t^{16} + 256t^8 - 24$} & {2B-2A} \\ \hline
36A-36A & \tiny{$t^2$} & {18B-18A} \\ \hline
36A-36B & \tiny{$(46656t^{24} - t^{12}/96 - 1/5159780352)/t^{18}$} & {2A-2A} \\ \hline
36A-36C & \tiny{$-4t^4$} & {9C-9A} \\ \hline
36A-36D & \tiny{$(-101559956668416t^{48} + 78364164096t^{36} - 12597120t^{24}
+ 756t^{12} - 1/64)/t^{12}$} & {1A-1A} \\ \hline
36A-72A & \tiny{$(-10077696t^{24} - 3888t^{12} + 1/8)/t^6$} & {2A-2A} \\ \hline
36A-72B & \tiny{$1/(2t^2)$} & {18B-18A} \\ \hline
36A-72C & \tiny{$-1/(16t^4)$} & {9C-9A} \\ \hline
36A-72D & \tiny{$(-2176782336t^{48} + 756t^{36} - 5t^{24}/55296 +
t^{12}/247669456896 - 1/26623333280885243904)/t^{36}$} & {1A-1A} \\ \hline

48A-48A & \tiny{$t^2$} & {24A-24A} \\ \hline
48A-48B & \tiny{$6t^2$} & {24A-24G} \\ \hline
48A-48C & \tiny{$3t^2$} & {24A-24G} \\ \hline
48A-48D & \tiny{$12t^2$} & {24A-24A} \\ \hline
48A-48E & \tiny{$2t^2$} & {24A-24A} \\ \hline
48A-48F & \tiny{$6t^2$} & {24A-24A} \\ \hline
48A-48G & \tiny{$4t^2$} & {24A-24G} \\ \hline

48A-48H & \tiny{$1/(2t^2)$} & {24A-24G} \\ \hline

\end{tabular}
\begin{tabular}{|p{2.5 cm}|p{1 cm}|p{3 cm}|p{5 cm}|p{2 cm}|}\hline 
\begin{tabular}{cccHH}
{Label} & {Index} & {Case} & {C} & {$\alpha$}\\ \hline

2A-2A & {$2$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} &{}\\ \hline
2B-2A & {$3$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} &{}\\ \hline
2C-2A & {$6$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} &{}\\ \hline
2C-2A & {$6$} & {Case 3} & {$(\begin{smallmatrix}
1 & 0 \\ 
-1/24  & 1/12
\end{smallmatrix})$} &{}\\ \hline
3A-3A & {$3$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
3B-3A & {$4$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
3C-3A & {$6$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
12  & 6
\end{smallmatrix})$} & {$-1/3$}\\ \hline
3D-3A & {$12$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
-1/6  & 1/2
\end{smallmatrix})$} & {$3$}\\ \hline

4A-4A & {$4$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
4B-4A & {$6$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
4C-4A & {$6$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
4D-4A & {$8$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
8  & 2
\end{smallmatrix})$} & {$-1/2$}\\ \hline
4E-4A & {$12$} & {Case 5} & {$(\begin{smallmatrix}
0 & 1 \\ 
-4  & -2
\end{smallmatrix})$} & {$1$}\\ \hline
4F-4A & {$12$} & {Case 1} & {$(\begin{smallmatrix}
-1/2 & 1/2 \\ 
1/12  & -1/4
\end{smallmatrix})$}&{}\\ \hline
4G-4A & {$24$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{4}\\ \hline
4G-4A & {$24$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1/2
\end{smallmatrix})$}&{}\\ \hline
4G-4A & {$24$} & {Case 6} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1/2
\end{smallmatrix})$}&{}\\ \hline
4G-4B & {$24$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 2
\end{smallmatrix})$} & {$-1/2$}\\ \hline
4G-8A & {$24$} & {Case 5} & {$(\begin{smallmatrix}
0 & 1 \\ 
-2  & -2
\end{smallmatrix})$} & {$1$}\\ \hline
4G-8B & {$24$} & {Case 5} & {$(\begin{smallmatrix}
1 & -1 \\ 
0  & 2
\end{smallmatrix})$} & {$2$}\\ \hline
4G-8C & {$24$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{1}\\ \hline
4G-8C & {$24$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
4G-8C & {$24$} & {Case 6} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
4G-8D & {$24$} & {Case 5} & {$(\begin{smallmatrix}
1 & -1 \\ 
0  & 2
\end{smallmatrix})$} & {$2$}\\ \hline
4G-8E & {$24$} & {Case 5} & {$(\begin{smallmatrix}
1 & 1 \\ 
0  & 2
\end{smallmatrix})$} & {$2$}\\ \hline
4G-8F & {$24$} & {Case 6} & {$(\begin{smallmatrix}
1 & 1 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
4G-16A & {$24$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
5A-5A & {$5$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
5B-5A & {$6$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
5C-5A & {$10$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
5D-5A & {$12$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-1$}\\ \hline
5E-5A & {$15$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
5F-15A & {$20$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
1  & 5
\end{smallmatrix})$} & {$-5$}\\ \hline
5G-5A & {$30$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
-2  & 10
\end{smallmatrix})$} & {$5$}\\ \hline
5H-5A & {$60$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-1$}\\ \hline
5H-15A & {$60$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
1  & 5
\end{smallmatrix})$} & {$-5$}\\ \hline
6A-6A & {$6$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

6B-6A & {$6$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
6C-6A & {$8$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
6D-6A & {$9$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

6E-6A & {$12$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
6E-12A & {$12$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
6E-24A & {$12$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
6E-24B & {$12$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

\end{tabular}
\begin{tabular}{|p{2.5 cm}|p{1 cm}|p{3 cm}|p{5 cm}|p{2 cm}|}\hline 
\begin{tabular}{cccHH}

{Label} & {Index} & {Case} & {C} & {$\alpha$}\\ \hline
6F-6A & {$12$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
6G-6A & {$18$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
4  & 6
\end{smallmatrix})$} & {$-3$}\\ \hline
6H-6A & {$18$} & {Case 1} & {$(\begin{smallmatrix}
-1/2 & 1/2 \\ 
0  & -1
\end{smallmatrix})$}&{}\\ \hline
6I-6A & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} &{}\\ \hline
6I-6A & {$24$} & {Case 3} & {$(\begin{smallmatrix}
1 & 0 \\ 
-2  & 4
\end{smallmatrix})$} &{}\\ \hline
6J-6A & {$24$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
6K-6A & {$36$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
1/2  & 3/2
\end{smallmatrix})$} & {$3$}\\ \hline
6K-24A & {$36$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
-2  & -3
\end{smallmatrix})$} & {$3$}\\ \hline
6L-6A & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
-1/2  & 1/2
\end{smallmatrix})$}&{}\\ \hline
6L-12A & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
-1/2  & 1/2
\end{smallmatrix})$}&{}\\ \hline
6L-24A & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
6L-24B & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
7B-7A & {$8$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
7D-7A & {$21$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
7E-7A & {$24$} & {Case 3} & {$(\begin{smallmatrix}
1 & 0 \\ 
2/7  & 1/7
\end{smallmatrix})$}&{}\\ \hline
7F-7A & {$28$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8B-8A & {$12$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8B-8B & {$12$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8B-8C & {$12$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8B-8D & {$12$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8C-8A & {$12$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8D-8A & {$12$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8E-16A & {$16$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
-1  & 2
\end{smallmatrix})$} & {$2$}\\ \hline
8E-16B & {$16$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$1/2$}\\ \hline
8F-8A & {$16$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8G-8A & {$24$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{4}\\ \hline
8G-8A & {$24$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1/2
\end{smallmatrix})$}&{}\\ \hline
8G-8A & {$24$} & {Case 6} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1/2
\end{smallmatrix})$}&{}\\ \hline
8H-8A & {$24$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$2$}\\ \hline
8I-8A & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8J-8A & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

\end{tabular}
\begin{tabular}{|p{2.5 cm}|p{1 cm}|p{3 cm}|p{5 cm}|p{2 cm}|}\hline 
\begin{tabular}{cccHH} 
{Label} & {Index} & {Case} & {C} & {$\alpha$}\\ \hline
8K-16A & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8L-8A & {$24$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-1$}\\ \hline
8N-8A & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{1}\\ \hline
8N-8A & {$48$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8N-8A & {$48$} & {Case 6} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8N-8B & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-1/2$}\\ \hline
8N-8C & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$1$}\\ \hline
8N-8D & {$48$} & {Case 6} & {$(\begin{smallmatrix}
1 & 1 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8N-8E & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-1/2$}\\ \hline
8N-8F & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-1/2$}\\ \hline
8N-16A & {$48$} & {Case 5} & {$(\begin{smallmatrix}
0 & 1 \\ 
-1  & -2
\end{smallmatrix})$} & {$1$}\\ \hline
8N-16B & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-1/2$}\\ \hline
8N-16C & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-1/2$}\\ \hline
8N-16D & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{1}\\ \hline
8N-16D & {$48$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8N-16D & {$48$} & {Case 6} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8N-16E & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-1/2$}\\ \hline
8N-16F & {$48$} & {Case 6} & {$(\begin{smallmatrix}
1 & 1 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8N-24A & {$48$} & {Case 8} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 2
\end{smallmatrix})$}&{}\\ \hline
8N-24B & {$48$} & {Case 8} & {$(\begin{smallmatrix}
0 & 1 \\ 
1  & 0
\end{smallmatrix})$}&{}\\ \hline
8N-24C & {$48$} & {Case 8} & {$(\begin{smallmatrix}
0 & 1 \\ 
1  & 0
\end{smallmatrix})$}&{}\\ \hline
8N-32A & {$48$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8N-40A & {$48$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8N-80A & {$48$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8N-120A & {$48$} & {Case 7} & {$(\begin{smallmatrix}
1 & -1 \\ 
0  & 5/2
\end{smallmatrix})$}&{}\\ \hline
8N-120B & {$48$} & {Case 7} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 5
\end{smallmatrix})$}&{}\\ \hline
8N-120C & {$48$} & {Case 7} & {$(\begin{smallmatrix}
1 & -1 \\ 
0  & 5
\end{smallmatrix})$}&{}\\ \hline
8N-160A & {$48$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8N-160B & {$48$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
-2/5  & 1/5
\end{smallmatrix})$}&{}\\ \hline
8O-8A & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{1}\\ \hline
8O-8A & {$48$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8O-8A & {$48$} & {Case 6} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
8P-8A & {$48$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
-1  & 2
\end{smallmatrix})$} & {$2$}\\ \hline
8P-8B & {$48$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$1/2$}\\ \hline
9A-9A & {$9$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
9B-9A & {$12$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
9C-9A & {$12$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
9D-9A & {$18$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-3$}\\ \hline
9E-9A & {$18$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
9F-9A & {$27$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
9G-9A & {$27$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
9H-9A & {$36$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
-2  & -3
\end{smallmatrix})$} &{3}\\ \hline
9H-9A & {$36$} & {Case 3} & {$(\begin{smallmatrix}
1 & 0 \\ 
-1  & 1
\end{smallmatrix})$} &{}\\ \hline

9I-9A & {$36$} & {Case 3} & {$(\begin{smallmatrix}
1 & 0 \\ 
2  & 2
\end{smallmatrix})$}&{}\\ \hline
9J-9A & {$36$} & {Case 3} & {$(\begin{smallmatrix}
1 & 0 \\ 
-1  & 1
\end{smallmatrix})$}&{}\\ \hline

\end{tabular}
\begin{tabular}{|p{2.5 cm}|p{1 cm}|p{3 cm}|p{5 cm}|p{2 cm}|}\hline 
\begin{tabular}{cccHH} 
{Label} & {Index} & {Case} & {C} & {$\alpha$}\\ \hline
10A-10A & {$10$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

10B-10A & {$12$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
10C-10A & {$18$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
10D-10A & {$20$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
1/2  & 5/2
\end{smallmatrix})$} & {$5$}\\ \hline
10E-10A & {$30$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
10F-10A & {$36$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
-1  & 1
\end{smallmatrix})$} & {$-1$}\\ \hline
10G-10A & {$36$} & {Case 1} & {$(\begin{smallmatrix}
-1/2 & 1/2 \\ 
1/2  & 1/2
\end{smallmatrix})$}&{}\\ \hline

12A-12A & {$12$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12B-12A & {$16$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12B-12B & {$16$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

12B-12C & {$16$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

12B-12D & {$16$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

12B-24A & {$16$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12B-24B & {$16$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12B-24C & {$16$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

12B-24D & {$16$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12C-12A & {$18$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12C-12B & {$18$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12C-12C & {$18$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12C-12D & {$18$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12C-24A & {$18$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12C-24B & {$18$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12C-24C & {$18$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

12C-24D & {$18$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

12D-12A & {$18$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12E-12A & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

12F-12A & {$24$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-2$}\\ \hline
12G-12A & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12G-12B & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12G-24A & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12G-24B & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12H-12A & {$36$} & {Case 5} & {$(\begin{smallmatrix}
0 & 1 \\ 
-1  & -2
\end{smallmatrix})$} & {$1$}\\ \hline
12I-12A & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12I-12B & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12I-12C & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
-1  & 1/2
\end{smallmatrix})$}&{}\\ \hline

12I-12D & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12I-24A & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12I-24B & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12I-24C & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12I-24D & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
12J-12A & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
-1/2  & 1/2
\end{smallmatrix})$}&{}\\ \hline
13A-13A & {$14$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
13B-13A & {$28$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
-1  & 1
\end{smallmatrix})$} & {$-1$}\\ \hline
13C-13A & {$42$} & {Case 3} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

\end{tabular}
\begin{tabular}{|p{2.5 cm}|p{1 cm}|p{3 cm}|p{5 cm}|p{2 cm}|}\hline 
\begin{tabular}{cccHH} 
{Label} & {Index} & {Case} & {C} & {$\alpha$}\\ \hline

14B-14A & {$16$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
14C-14A & {$48$} & {Case 3} & {$(\begin{smallmatrix}
1 & 0 \\ 
-1  & 1
\end{smallmatrix})$}&{}\\ \hline

15B-15A & {$18$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
15C-15A & {$36$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
1  & 1
\end{smallmatrix})$} & {$-1$}\\ \hline

16B-16A & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16B-16B & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16B-16C & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

16B-16D & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16C-16A & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16C-16B & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16C-16C & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16C-16D & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16D-16A & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16E-16A & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

16F-32A & {$32$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$1/2$}\\ \hline
16F-32B & {$32$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
1  & 2
\end{smallmatrix})$} & {$2$}\\ \hline
16G-16A & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-1/2$}\\ \hline
16G-16B & {$48$} & {Case 5} & {$(\begin{smallmatrix}
0 & 1 \\ 
-1  & -2
\end{smallmatrix})$} & {$1$}\\ \hline
16G-16C & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{1}\\ \hline
16G-16C & {$48$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16G-16C & {$48$} & {Case 6} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16G-16D & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-1/2$}\\ \hline
16G-16E & {$48$} & {Case 6} & {$(\begin{smallmatrix}
1 & 1 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16G-16F & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$1$}\\ \hline
16G-16G & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-1/2$}\\ \hline
16G-16H & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-1/2$}\\ \hline
16G-16I & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-1/2$}\\ \hline
16G-16J & {$48$} & {Case 6} & {$(\begin{smallmatrix}
1 & 1 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16G-16K & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-1/2$}\\ \hline
16G-16L & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{1}\\ \hline
16G-16L & {$48$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16G-16L & {$48$} & {Case 6} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16G-32A & {$48$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16G-48A & {$48$} & {Case 8} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 2
\end{smallmatrix})$}&{}\\ \hline
16G-48B & {$48$} & {Case 8} & {$(\begin{smallmatrix}
0 & 1 \\ 
1  & 0
\end{smallmatrix})$}&{}\\ \hline
16G-48C & {$48$} & {Case 8} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 2
\end{smallmatrix})$}&{}\\ \hline
16G-80A & {$48$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16G-80B & {$48$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16G-160A & {$48$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16G-160B & {$48$} & {Case 4} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
16G-240A & {$48$} & {Case 7} & {$(\begin{smallmatrix}
1 & -1 \\ 
0  & 5
\end{smallmatrix})$}&{}\\ \hline
16G-240B & {$48$} & {Case 7} & {$(\begin{smallmatrix}
1 & -1 \\ 
0  & 5
\end{smallmatrix})$}&{}\\ \hline
16G-240C & {$48$} & {Case 7} & {$(\begin{smallmatrix}
1 & -1/2 \\ 
0  & 5/2
\end{smallmatrix})$}&{}\\ \hline
16H-16A & {$48$} & {Case 5} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-1/2$}\\ \hline

\end{tabular}
\begin{tabular}{|p{2.5 cm}|p{1 cm}|p{3 cm}|p{5 cm}|p{2 cm}|}\hline 
\begin{tabular}{cccHH} 
{Label} & {Index} & {Case} & {C} & {$\alpha$}\\ \hline
18B-18A & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
18B-18B & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

18B-36A & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
18B-36B & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
18B-72A & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
18B-72B & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
18B-72C & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
18B-72D & {$24$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

18C-18A & {$24$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
18D-18A & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
18D-36A & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
18D-72A & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
18D-72B & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
18E-18A & {$36$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
20A-20A & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
24A-24A & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
24A-24B & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
24A-24C & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
24A-24D & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
24A-24E & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
24A-24F & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
24A-24G & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

24A-24H & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
24B-24A & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
24B-24B & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
24B-24C & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
24B-24D & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

24B-24E & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
24B-24F & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

24B-24G & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

24B-24H & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
25A-25A & {$30$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
25B-25A & {$60$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 2
\end{smallmatrix})$} & {$-1$}\\ \hline

25B-25B & {$60$} & {Case 2} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$} & {$-1$}\\ \hline
26A-26A & {$28$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

27A-27A & {$36$} & {Case 0} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
28A-28A & {$32$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
28A-28B & {$32$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
28A-28C & {$32$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
28A-28D & {$32$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

28A-56A & {$32$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
28A-56B & {$32$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
28A-56C & {$32$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

\end{tabular}
\begin{tabular}{|p{2.5 cm}|p{1 cm}|p{3 cm}|p{5 cm}|p{2 cm}|}\hline 
\begin{tabular}{cccHH} 
{Label} & {Index} & {Case} & {C} & {$\alpha$}\\ \hline
28A-56D & {$32$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
30A-30A & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
30A-30B & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

30A-30C & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
30A-30D & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
30A-60A & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
30A-60B & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
30A-60C & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

30A-60D & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

30A-120A & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

30A-120B & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
30A-120C & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

30A-120D & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

30A-120E & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

30A-120F & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

30A-120G & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

30A-120H & {$36$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

32A-32A & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

32A-32B & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
32A-32C & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

32A-32D & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
36A-36A & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

36A-36B & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

36A-36C & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

36A-36D & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
36A-72A & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

36A-72B & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

36A-72C & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

36A-72D & {$48$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
48A-48A & {$72$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
48A-48B & {$72$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

48A-48C & {$72$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

48A-48D & {$72$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
48A-48E & {$72$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
48A-48F & {$72$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
48A-48G & {$72$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline

48A-48H & {$72$} & {Case 1} & {$(\begin{smallmatrix}
1 & 0 \\ 
0  & 1
\end{smallmatrix})$}&{}\\ \hline
\end{tabular}
